MOSES -- The MONET Star and Exoplanet Spectrograph

We introduce MOSES, the new High-Resolution Echelle Spectrograph designated for the 1.2m MONET telescope at McDonald Observatory, Texas, USA. The science drivers are radial velocity experiments and activity monitoring in Sun-like stars. Set for installation in the final quarter of 2026, MOSES features a white pupil design and aims for a spectral resolution greater than 80,000 over the 380-680 nm wavelength range. It incorporates a pixel sampling rate of 3.5 and uses two fibers to facilitate a simultaneous calibration mode. Encased within a vacuum vessel and operating in a temperature-stabilized environment, MOSES is expected to achieve a radial velocity precision below 2 m/s, aided by a Fabry-P\'erot etalon calibration system. This paper outlines the implementation of the fiber injection unit, the optical layout of the spectrograph, and the present status of the various subsystems under development.

==> pictures/FE-Optics-labeled.tex <==
\begin{tikzpicture}[scale=1.176]



  \node[anchor=center] at (0,0) {\includegraphics[width = 0.48 \textwidth]{pictures/FE-Optics.pdf}};
  

  
  \node[LabelsSub, text width = 1.3cm](A1) at (2.5,2.5){\textbf{Guiding camera}};
    \draw[ARROW] (A1)--++(180:1cm)--(1.1,1.9);
      
  \node[LabelsSub, text width = 2.1cm](A9) at (-2,2.2){\textbf{Guiding camera lense}};
  
    \draw[ARROW] (A9)--++(0:1.3cm)--(0.25,0.5);
    \draw[ARROW] (A9)--++(0:1.3cm)--(0.2,1);

  \node[LabelsSub](A8) at (-2.2,1.4){\textbf{Telescope focus}};
    \draw[ARROW] (A8)--++(270:0.5cm)--(-2.1,0.65);

  \node[LabelsSub, text width = 1.75cm](A2) at (-2.7,-1){\textbf{Collimator lenses}};
    \draw[ARROW] (A2)--++(90:0.6cm)--(-1.45,0);
    \draw[ARROW] (A2)--++(90:0.6cm)--(-1.1,-0.1);
      
  \node[LabelsSub](A3) at (-2.9,-1.8){\textbf{ADCs}};
    \draw[ARROW] (A3)--++(0:1.5cm)--(-0.5,-0.55);
      
  \node[LabelsSub](A3) at (-2.45,-2.55){\textbf{Retroreflector}};
    \draw[ARROW] (A3)--++(0:1.5cm)--(-0.25,-0.75);
    
  \node[LabelsSub](A4) at (2.6,-2.5){\textbf{Beamsplitter}};
    \draw[ARROW] (A4)--++(180:1.3cm)--(0.5,-0.8);
      
  \node[LabelsSub, text width = 1.5cm](A5) at (2.9,-1.6){\textbf{Fiber pickup}};
    \draw[ARROW] (A5)--++(90:1.5cm)--(2.2,0.3);
      
  \node[LabelsSub](A6) at (0.55,-2.5){\textbf{TTM}};
    \draw[ARROW] (A6)--++(90:1.3cm)--(0.3,-1);
      
  \node[LabelsSub, text width = 1.6cm](A7) at (2.65,1.5){\textbf{Fiber lenses}};
    \draw[ARROW] (A7)--++(180:1.0cm)--(1.2,0.1);
    \draw[ARROW] (A7)--++(180:1.0cm)--(1.6,0.3);
      



  
\end{tikzpicture}

==> pictures/aimingmode_new.tex <==

\begin{tikzpicture}



  \node[anchor=center] at (0,0) {\includegraphics[width = 1 \textwidth]{pictures/aimingmode_new.png}};

  
  % \node[LabelsSub](A1) at (-1.5,-2){\textbf{Beamsplitter}};
  %   \draw[ARROW] (A1)--++(0:1.5cm)--(0.35,-1.55);



  
\end{tikzpicture}

==> pictures/calibrationmode_new.tex <==

\begin{tikzpicture}[scale=1.176]



  \node[anchor=center] at (0,0) {\includegraphics[width = 1 \textwidth]{pictures/calibrationmode_new.png}};

  
  \node[LabelsSub, text width = 2.5cm](A1) at (-1.5,1){\textbf{Deployed retroreflector}};
    \draw[ARROW] (A1)--++(270:1cm)--(-0.4,-0.75);



  
\end{tikzpicture}

==> pictures/guidemode_new.tex <==

\begin{tikzpicture}[scale=1.176]



  \node[anchor=center] at (0,0) {\includegraphics[width = 1 \textwidth]{pictures/guidemode_new.png}};

  
  \node[LabelsSub](A1) at (-1,1.8){\textbf{Guiding camera}};
    \draw[ARROW] (A1)--++(0:1.5cm)--(1.1,1.9);

  \node[LabelsSub, text width = 2cm](A2) at (-0.7,0.65){\textbf{Guiding camera lenses}};
    \draw[ARROW] (A2)--++(0:1.5cm)--(1,1);    
    \draw[ARROW] (A2)--++(0:1.5cm)--(1,0.3);    

  \node[LabelsSub](A3) at (-1.9,-2.1){\textbf{Retroreflector}};
    \draw[ARROW] (A3)--++(0:3.2cm)--++(90:0.3);

  
\end{tikzpicture}

==> pictures/sciencemode_new.tex <==

\begin{tikzpicture}[scale=1.176]



  \node[anchor=center] at (0,0) {\includegraphics[width = 1 \textwidth]{pictures/sciencemode_new.png}};

  
  \node[LabelsSub](A1) at (-1.8,1.5){\textbf{Telescope focus}};
    \draw[ARROW] (A1)--++(270:0.5cm)--(-3,0.7);

  \node[LabelsSub, text width = 2cm](A2) at (1,0.8){\textbf{Collimator lenses}};
    \draw[ARROW] (A2)--++(180:1.3cm)--(-1.15,-0.15);
    \draw[ARROW] (A2)--++(180:1.3cm)--(-0.85,-0.3);

  \node[LabelsSub](A3) at (-2,-1.5){\textbf{ADCs}};
    \draw[ARROW] (A3)--++(0:0.8cm)--++(35:0.5);
    \draw[ARROW] (A3)--++(0:0.8cm)--++(15:0.6);

  \node[LabelsSub](A4) at (0.8,-0.2){\textbf{Beamsplitter}};
    \draw[ARROW] (A4)--++(270:0.4cm)--(1.1,-0.85);

  \node[LabelsSub](A5) at (2.8,1.5){\textbf{Fibers}};
    \draw[ARROW] (A5)--++(270:0.5cm)--(3.1,0.3);

  \node[LabelsSub](A6) at (2.3,-2.1){\textbf{Fiber lenses}};
    \draw[ARROW] (A6)--++(90:0.5cm)--(2,-1);
    \draw[ARROW] (A6)--++(90:0.5cm)--(2.6,-0.45);

  \node[LabelsSub](A7) at (-2,-2.2){\textbf{TTM}};
    \draw[ARROW] (A7)--++(0:2.35cm)--++(45:0.35cm);



  
\end{tikzpicture}
